Distributed Parallel Image Signal Extrapolation Framework using Message Passing Interface

This paper introduces a framework for distributed parallel image signal extrapolation. Since high-quality image signal processing often comes along with a high computational complexity, a parallel execution is desirable. The proposed framework allows for the application of existing image signal extrapolation algorithms without the need to modify them for a parallel processing. The unaltered application of existing algorithms is achieved by dividing input images into overlapping tiles which are distributed to compute nodes via Message Passing Interface. In order to keep the computational overhead low, a novel image tiling algorithm is proposed. Using this algorithm, a nearly optimum tiling is possible at a very small processing time. For showing the efficacy of the framework, it is used for parallelizing a high-complexity extrapolation algorithm. Simulation results show that the proposed framework has no negative impact on extrapolation quality while at the same time offering good scaling behavior on compute clusters.

==> graphics/speedup.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  03-May-2015 14:17:04

% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:

% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}
\providelength{\plotwidth}           \setlength{\plotwidth}{7cm} % width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}
\newrgbcolor{GridColor}{0.8 0.8 0.8}

% Begin Figure:-------------------------------------------
\psset{xunit=0.028571\plotwidth,yunit=0.024000\plotwidth}
\begin{pspicture}(-3.750000,-4.464286)(35.000000,25.000000)

% Draw bounding box for test aspects: ----
% \psframe(-3.750000,-4.464286)(35.000000,25.000000)
% Total width:  7.750000 cm
% Total height: 4.950000 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,25.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](5.000000,0.000000)(5.000000,25.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,25.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](15.000000,0.000000)(15.000000,25.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,25.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](25.000000,0.000000)(25.000000,25.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,25.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](35.000000,0.000000)(35.000000,25.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.000000)(35.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,5.000000)(35.000000,5.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,10.000000)(35.000000,10.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,15.000000)(35.000000,15.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,20.000000)(35.000000,20.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,25.000000)(35.000000,25.000000)

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,0.000000)(5.000000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,0.000000)(10.000000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,0.000000)(15.000000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,0.000000)(20.000000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,0.000000)(25.000000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,0.000000)(30.000000,0.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,0.000000)(35.000000,0.500000)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.420000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5.000000)(0.420000,5.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,10.000000)(0.420000,10.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,15.000000)(0.420000,15.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,20.000000)(0.420000,20.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,25.000000)(0.420000,25.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.500000){$0$}
\rput[t](5.000000,-0.500000){$5$}
\rput[t](10.000000,-0.500000){$10$}
\rput[t](15.000000,-0.500000){$15$}
\rput[t](20.000000,-0.500000){$20$}
\rput[t](25.000000,-0.500000){$25$}
\rput[t](30.000000,-0.500000){$30$}
\rput[t](35.000000,-0.500000){$35$}
% Draw y-Labels: ----
\rput[r](-0.420000,0.000000){$0$}
\rput[r](-0.420000,5.000000){$5$}
\rput[r](-0.420000,10.000000){$10$}
\rput[r](-0.420000,15.000000){$15$}
\rput[r](-0.420000,20.000000){$20$}
\rput[r](-0.420000,25.000000){$25$}
} % End FontSizeTickLabels

% Draw Axes: ----
\pspolygon[linewidth=\AxesLineWidth](0.000000,0.000000)(35.000000,0.000000)(35.000000,25.000000)(0.000000,25.000000)(0.000000,0.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](17.500000,-4.464286){
\begin{tabular}{c}
Number of nodes\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-3.750000,12.500000){
\begin{tabular}{c}
Speedup factor\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color233.0062}{1  0  0}
\savedata{\mydata}[{
{1.000000,1.000000},{2.000000,1.858674},{3.000000,2.547585},{4.000000,3.154313},{5.000000,3.879350},
{6.000000,4.630346},{7.000000,5.308752},{8.000000,6.012960},{9.000000,6.710984},{10.000000,7.354825},
{11.000000,8.047979},{12.000000,8.642542},{13.000000,9.262526},{14.000000,9.897287},{15.000000,10.401451},
{16.000000,11.032349},{17.000000,11.617282},{18.000000,12.229503},{19.000000,12.670371},{20.000000,13.265584},
{21.000000,13.846647},{22.000000,14.305245},{23.000000,14.665616},{24.000000,15.276913},{25.000000,15.782764},
{26.000000,16.337026},{27.000000,16.845690},{28.000000,17.272795},{29.000000,17.826969},{30.000000,18.113942},
{31.000000,18.594480},{32.000000,19.017451}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color233.0062]{\mydata}

% New Line DATA: ----
\newrgbcolor{color234.0057}{0  1  0}
\savedata{\mydata}[{
{1.000000,1.000000},{2.000000,1.863774},{3.000000,2.564970},{4.000000,3.184975},{5.000000,3.942170},
{6.000000,4.706593},{7.000000,5.416706},{8.000000,6.182690},{9.000000,6.832042},{10.000000,7.484439},
{11.000000,8.286957},{12.000000,8.968632},{13.000000,9.665509},{14.000000,10.354158},{15.000000,11.060306},
{16.000000,11.691870},{17.000000,12.410321},{18.000000,13.126669},{19.000000,13.814698},{20.000000,14.350343},
{21.000000,15.098863},{22.000000,15.809042},{23.000000,16.458092},{24.000000,17.137057},{25.000000,17.735298},
{26.000000,18.207460},{27.000000,18.841048},{28.000000,19.323169},{29.000000,19.562825},{30.000000,19.400428},
{31.000000,18.479100},{32.000000,16.500513}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=o,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color234.0057]{\mydata}

% New Line DATA: ----
\newrgbcolor{color235.0057}{0  0  1}
\savedata{\mydata}[{
{1.000000,1.000000},{2.000000,1.860726},{3.000000,2.550358},{4.000000,3.187925},{5.000000,3.931410},
{6.000000,4.692329},{7.000000,5.442315},{8.000000,6.173889},{9.000000,6.858054},{10.000000,7.547188},
{11.000000,8.271641},{12.000000,8.953512},{13.000000,9.642225},{14.000000,10.335886},{15.000000,11.020103},
{16.000000,11.724667},{17.000000,12.399631},{18.000000,13.102854},{19.000000,13.702091},{20.000000,14.290164},
{21.000000,15.015087},{22.000000,15.639628},{23.000000,16.362801},{24.000000,17.111503},{25.000000,17.711267},
{26.000000,18.310360},{27.000000,19.010004},{28.000000,19.651673},{29.000000,20.239193},{30.000000,20.749299},
{31.000000,21.503482},{32.000000,21.939823}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=asterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color235.0057]{\mydata}

% Legend: ----
{ \small % FontSizeLegend
\rput[br](34.160000,1.000000){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Vertical tiling} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Bezrukov tiling} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~Proposed tiling} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color233.0062]{a1}{a2} \ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color233.0062]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color234.0057]{a3}{a4} \ncput{\psdot[dotstyle=o,dotsize=\MarkerSize,linecolor=color234.0057]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color235.0057]{a5}{a6} \ncput{\psdot[dotstyle=asterisk,dotsize=\MarkerSize,linecolor=color235.0057]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> graphics/tile_border.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  07-May-2015 09:40:08

% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:

% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}
\providelength{\plotwidth}           \setlength{\plotwidth}{7cm} % width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}
\newrgbcolor{GridColor}{0.8 0.8 0.8}

% Begin Figure:-------------------------------------------
\psset{xunit=0.010417\plotwidth,yunit=1.500000\plotwidth}
\begin{pspicture}(-10.285714,36.128571)(96.000000,36.600000)

% Draw bounding box for test aspects: ----
% \psframe(-10.285714,36.128571)(96.000000,36.600000)
% Total width:  7.750000 cm
% Total height: 4.950000 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,36.200000)(0.000000,36.600000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](10.000000,36.200000)(10.000000,36.600000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](20.000000,36.200000)(20.000000,36.600000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](30.000000,36.200000)(30.000000,36.600000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](40.000000,36.200000)(40.000000,36.600000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](50.000000,36.200000)(50.000000,36.600000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](60.000000,36.200000)(60.000000,36.600000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](70.000000,36.200000)(70.000000,36.600000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](80.000000,36.200000)(80.000000,36.600000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](90.000000,36.200000)(90.000000,36.600000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,36.200000)(96.000000,36.200000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,36.250000)(96.000000,36.250000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,36.300000)(96.000000,36.300000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,36.350000)(96.000000,36.350000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,36.400000)(96.000000,36.400000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,36.450000)(96.000000,36.450000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,36.500000)(96.000000,36.500000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,36.550000)(96.000000,36.550000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,36.600000)(96.000000,36.600000)

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,36.200000)(0.000000,36.208000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,36.200000)(10.000000,36.208000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,36.200000)(20.000000,36.208000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,36.200000)(30.000000,36.208000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,36.200000)(40.000000,36.208000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,36.200000)(50.000000,36.208000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](60.000000,36.200000)(60.000000,36.208000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](70.000000,36.200000)(70.000000,36.208000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](80.000000,36.200000)(80.000000,36.208000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](90.000000,36.200000)(90.000000,36.208000)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,36.200000)(1.152000,36.200000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,36.250000)(1.152000,36.250000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,36.300000)(1.152000,36.300000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,36.350000)(1.152000,36.350000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,36.400000)(1.152000,36.400000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,36.450000)(1.152000,36.450000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,36.500000)(1.152000,36.500000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,36.550000)(1.152000,36.550000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,36.600000)(1.152000,36.600000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,36.192000){$0$}
\rput[t](10.000000,36.192000){$10$}
\rput[t](20.000000,36.192000){$20$}
\rput[t](30.000000,36.192000){$30$}
\rput[t](40.000000,36.192000){$40$}
\rput[t](50.000000,36.192000){$50$}
\rput[t](60.000000,36.192000){$60$}
\rput[t](70.000000,36.192000){$70$}
\rput[t](80.000000,36.192000){$80$}
\rput[t](90.000000,36.192000){$90$}
% Draw y-Labels: ----
\rput[r](-1.152000,36.200000){$36.2$}
\rput[r](-1.152000,36.250000){$36.25$}
\rput[r](-1.152000,36.300000){$36.3$}
\rput[r](-1.152000,36.350000){$36.35$}
\rput[r](-1.152000,36.400000){$36.4$}
\rput[r](-1.152000,36.450000){$36.45$}
\rput[r](-1.152000,36.500000){$36.5$}
\rput[r](-1.152000,36.550000){$36.55$}
\rput[r](-1.152000,36.600000){$36.6$}
} % End FontSizeTickLabels

% Draw Axes: ----
\pspolygon[linewidth=\AxesLineWidth](0.000000,36.200000)(96.000000,36.200000)(96.000000,36.600000)(0.000000,36.600000)(0.000000,36.200000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](48.000000,36.128571){
\begin{tabular}{c}
Overlap $d$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-15.285714,36.400000){
\begin{tabular}{c}
PSNR [dB]\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color233.0023}{1  0  0}
\savedata{\mydata}[{
{0.000000,36.295500},{1.000000,36.339900},{2.000000,36.373900},{4.000000,36.420500},{8.000000,36.460200},
{16.000000,36.467400},{24.000000,36.471500},{32.000000,36.471500},{48.000000,36.477400},{64.000000,36.469800},
{96.000000,36.482300}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color233.0023]{\mydata}

% New Line DATA: ----
\newrgbcolor{color234.0018}{0  1  0}
\savedata{\mydata}[{
{0.000000,36.415100},{1.000000,36.448700},{2.000000,36.464200},{4.000000,36.463600},{8.000000,36.478500},
{16.000000,36.486800},{24.000000,36.484700},{32.000000,36.480200},{48.000000,36.467600},{64.000000,36.465400},
{96.000000,36.465300}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=o,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color234.0018]{\mydata}

% New Line DATA: ----
\newrgbcolor{color235.0018}{0  0  1}
\savedata{\mydata}[{
{0.000000,36.434400},{1.000000,36.440600},{2.000000,36.471100},{4.000000,36.481200},{8.000000,36.493200},
{16.000000,36.495800},{24.000000,36.498000},{32.000000,36.498700},{48.000000,36.500800},{64.000000,36.500000},
{96.000000,36.498500}
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=asterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color235.0018]{\mydata}

% Legend: ----
{ \small % FontSizeLegend
\rput[br](93.696000,36.216000){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Vertical tiling} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Bezrukov tiling} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~Proposed tiling} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color233.0023]{a1}{a2} \ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color233.0023]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color234.0018]{a3}{a4} \ncput{\psdot[dotstyle=o,dotsize=\MarkerSize,linecolor=color234.0018]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color235.0018]{a5}{a6} \ncput{\psdot[dotstyle=asterisk,dotsize=\MarkerSize,linecolor=color235.0018]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> graphics/tiling_time.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  03-May-2015 14:27:09

% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:

% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}
\providelength{\plotwidth}           \setlength{\plotwidth}{7cm} % width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}
\newrgbcolor{GridColor}{0.8 0.8 0.8}

% Begin Figure:-------------------------------------------
\psset{xunit=0.025000\plotwidth,yunit=0.042857\plotwidth}
\begin{pspicture}(-4.285714,-10.500000)(40.000000,6.000000)

% Draw bounding box for test aspects: ----
% \psframe(-4.285714,-10.500000)(40.000000,6.000000)
% Total width:  7.750000 cm
% Total height: 4.950000 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-8.000000)(0.000000,6.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](5.000000,-8.000000)(5.000000,6.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](10.000000,-8.000000)(10.000000,6.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](15.000000,-8.000000)(15.000000,6.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](20.000000,-8.000000)(20.000000,6.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](25.000000,-8.000000)(25.000000,6.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](30.000000,-8.000000)(30.000000,6.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](35.000000,-8.000000)(35.000000,6.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](40.000000,-8.000000)(40.000000,6.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-8.000000)(40.000000,-8.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-6.000000)(40.000000,-6.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-4.000000)(40.000000,-4.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,-2.000000)(40.000000,-2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,0.000000)(40.000000,0.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,2.000000)(40.000000,2.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,4.000000)(40.000000,4.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.000000,6.000000)(40.000000,6.000000)

% Draw Minor Grid: ----

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-8.000000)(0.000000,-7.720000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](5.000000,-8.000000)(5.000000,-7.720000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](10.000000,-8.000000)(10.000000,-7.720000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](15.000000,-8.000000)(15.000000,-7.720000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](20.000000,-8.000000)(20.000000,-7.720000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](25.000000,-8.000000)(25.000000,-7.720000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](30.000000,-8.000000)(30.000000,-7.720000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](35.000000,-8.000000)(35.000000,-7.720000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](40.000000,-8.000000)(40.000000,-7.720000)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-8.000000)(0.480000,-8.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-6.000000)(0.480000,-6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-4.000000)(0.480000,-4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,-2.000000)(0.480000,-2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.480000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(0.480000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4.000000)(0.480000,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,6.000000)(0.480000,6.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-8.280000){$0$}
\rput[t](5.000000,-8.280000){$5$}
\rput[t](10.000000,-8.280000){$10$}
\rput[t](15.000000,-8.280000){$15$}
\rput[t](20.000000,-8.280000){$20$}
\rput[t](25.000000,-8.280000){$25$}
\rput[t](30.000000,-8.280000){$30$}
\rput[t](35.000000,-8.280000){$35$}
\rput[t](40.000000,-8.280000){$40$}
% Draw y-Labels: ----
\rput[r](-0.480000,-8.000000){$10^{-8}$}
\rput[r](-0.480000,-6.000000){$10^{-6}$}
\rput[r](-0.480000,-4.000000){$10^{-4}$}
\rput[r](-0.480000,-2.000000){$10^{-2}$}
\rput[r](-0.480000,0.000000){$10^{0}$}
\rput[r](-0.480000,2.000000){$10^{2}$}
\rput[r](-0.480000,4.000000){$10^{4}$}
\rput[r](-0.480000,6.000000){$10^{6}$}
} % End FontSizeTickLabels

% Draw Axes: ----
\pspolygon[linewidth=\AxesLineWidth](0.000000,-8.000000)(40.000000,-8.000000)(40.000000,6.000000)(0.000000,6.000000)(0.000000,-8.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](20.000000,-10.500000){
\begin{tabular}{c}
Number of nodes\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-5.885714,-1.000000){
\begin{tabular}{c}
Time for tilling [sec]\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color233.0109}{1  0  0}
\savedata{\mydata}[{
{1.000000,-7.000000},{2.000000,-7.000000},{3.000000,-7.000000},{4.000000,-7.000000},{5.000000,-7.000000},
{6.000000,-7.000000},{7.000000,-7.000000},{8.000000,-7.000000},{9.000000,-7.000000},{10.000000,-7.000000},
{11.000000,-7.000000},{12.000000,-7.000000},{13.000000,-7.000000},{14.000000,-7.000000},{15.000000,-7.000000},
{16.000000,-7.000000},{17.000000,-7.000000},{18.000000,-7.000000},{19.000000,-7.000000},{20.000000,-7.000000},
{21.000000,-7.000000},{22.000000,-7.000000},{23.000000,-7.000000},{24.000000,-7.000000},{25.000000,-7.000000},
{26.000000,-7.000000},{27.000000,-7.000000},{28.000000,-7.000000},{29.000000,-7.000000},{30.000000,-7.000000},
{31.000000,-7.000000},{32.000000,-7.000000},{33.000000,-6.778151},{34.000000,-7.000000},{35.000000,-7.000000},
{36.000000,-7.000000},{37.000000,-7.000000},{38.000000,-7.000000},{39.000000,-7.000000},{40.000000,-7.000000},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color233.0109]{\mydata}

% New Line DATA: ----
\newrgbcolor{color234.0081}{0  1  0}
\savedata{\mydata}[{
{1.000000,-7.000000},{2.000000,-7.000000},{3.000000,-6.301030},{4.000000,-6.000000},{5.000000,-5.875061},
{6.000000,-5.698970},{7.000000,-5.455932},{8.000000,-5.221849},{9.000000,-4.933053},{10.000000,-4.677781},
{11.000000,-4.397940},{12.000000,-4.105130},{13.000000,-3.813420},{14.000000,-3.507938},{15.000000,-3.214551},
{16.000000,-2.909037},{17.000000,-2.608800},{18.000000,-2.309582},{19.000000,-2.010246},{20.000000,-1.702436},
{21.000000,-1.410484},{22.000000,-1.109065},{23.000000,-0.808765},{24.000000,-0.508213},{25.000000,-0.206872},
{26.000000,0.094249},{27.000000,0.394836},{28.000000,0.696067},{29.000000,0.997163},{30.000000,1.298143},
{31.000000,1.599273},{32.000000,1.900251},{33.000000,2.201202},{34.000000,2.502263},{35.000000,2.803322},
{36.000000,3.104305},{37.000000,3.405391},{38.000000,3.706438},{39.000000,4.007377},{40.000000,4.308479},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=o,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color234.0081]{\mydata}

% New Line DATA: ----
\newrgbcolor{color235.0081}{0  0  1}
\savedata{\mydata}[{
{1.000000,-6.301030},{2.000000,-7.000000},{3.000000,-7.000000},{4.000000,-6.778151},{5.000000,-6.778151},
{6.000000,-6.477121},{7.000000,-7.000000},{8.000000,-6.778151},{9.000000,-7.000000},{10.000000,-6.477121},
{11.000000,-7.000000},{12.000000,-7.000000},{13.000000,-7.000000},{14.000000,-6.778151},{15.000000,-6.301030},
{16.000000,-7.000000},{17.000000,-6.477121},{18.000000,-6.477121},{19.000000,-6.301030},{20.000000,-6.301030},
{21.000000,-6.477121},{22.000000,-6.477121},{23.000000,-6.477121},{24.000000,-6.778151},{25.000000,-6.301030},
{26.000000,-6.079181},{27.000000,-6.477121},{28.000000,-6.176091},{29.000000,-6.301030},{30.000000,-6.301030},
{31.000000,-6.079181},{32.000000,-6.176091},{33.000000,-6.176091},{34.000000,-6.000000},{35.000000,-6.176091},
{36.000000,-6.176091},{37.000000,-6.301030},{38.000000,-6.176091},{39.000000,-6.301030},{40.000000,-6.079181},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=asterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color235.0081]{\mydata}

% Legend: ----
{ \small % FontSizeLegend
\rput[tl](0.960000,5.440000){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~Vertical tiling} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~Bezrukov tiling} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~Proposed tiling} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color233.0109]{a1}{a2} \ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color233.0109]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color234.0081]{a3}{a4} \ncput{\psdot[dotstyle=o,dotsize=\MarkerSize,linecolor=color234.0081]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color235.0081]{a5}{a6} \ncput{\psdot[dotstyle=asterisk,dotsize=\MarkerSize,linecolor=color235.0081]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%
